The Cambridge RoboMaster: An Agile Multi-Robot Research Platform

Compact robotic platforms with powerful compute and actuation capabilities are key enablers for practical, real-world deployments of multi-agent research. This article introduces a tightly integrated hardware, control, and simulation software stack on a fleet of holonomic ground robot platforms designed with this motivation. Our robots, a fleet of customised DJI Robomaster S1 vehicles, offer a balance between small robots that do not possess sufficient compute or actuation capabilities and larger robots that are unsuitable for indoor multi-robot tests. They run a modular ROS2-based optimal estimation and control stack for full onboard autonomy, contain ad-hoc peer-to-peer communication infrastructure, and can zero-shot run multi-agent reinforcement learning (MARL) policies trained in our vectorized multi-agent simulation framework. We present an in-depth review of other platforms currently available, showcase new experimental validation of our system's capabilities, and introduce case studies that highlight the versatility and reliability of our system as a testbed for a wide range of research demonstrations. Our system as well as supplementary material is available online. https://proroklab.github.io/cambridge-robomaster

==> figures/robot_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.678670in}{2.912276in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.678670in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.912276in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{0.405223in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{0.405223in}{0.337377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845153in}{0.613729in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.613729in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{1.900709in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{1.900709in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.872931in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{0.697063in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.817376in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{1.817376in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{0.641507in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{0.613729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399101in}{1.132488in}}%
\pgfpathcurveto{\pgfqpoint{2.410151in}{1.132488in}}{\pgfqpoint{2.420750in}{1.136878in}}{\pgfqpoint{2.428563in}{1.144692in}}%
\pgfpathcurveto{\pgfqpoint{2.436377in}{1.152505in}}{\pgfqpoint{2.440767in}{1.163104in}}{\pgfqpoint{2.440767in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{2.440767in}{1.185205in}}{\pgfqpoint{2.436377in}{1.195804in}}{\pgfqpoint{2.428563in}{1.203617in}}%
\pgfpathcurveto{\pgfqpoint{2.420750in}{1.211431in}}{\pgfqpoint{2.410151in}{1.215821in}}{\pgfqpoint{2.399101in}{1.215821in}}%
\pgfpathcurveto{\pgfqpoint{2.388051in}{1.215821in}}{\pgfqpoint{2.377452in}{1.211431in}}{\pgfqpoint{2.369638in}{1.203617in}}%
\pgfpathcurveto{\pgfqpoint{2.361824in}{1.195804in}}{\pgfqpoint{2.357434in}{1.185205in}}{\pgfqpoint{2.357434in}{1.174155in}}%
\pgfpathcurveto{\pgfqpoint{2.357434in}{1.163104in}}{\pgfqpoint{2.361824in}{1.152505in}}{\pgfqpoint{2.369638in}{1.144692in}}%
\pgfpathcurveto{\pgfqpoint{2.377452in}{1.136878in}}{\pgfqpoint{2.388051in}{1.132488in}}{\pgfqpoint{2.399101in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{2.399101in}{1.132488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436955in}{1.438115in}}%
\pgfpathcurveto{\pgfqpoint{2.448005in}{1.438115in}}{\pgfqpoint{2.458604in}{1.442506in}}{\pgfqpoint{2.466418in}{1.450319in}}%
\pgfpathcurveto{\pgfqpoint{2.474231in}{1.458133in}}{\pgfqpoint{2.478622in}{1.468732in}}{\pgfqpoint{2.478622in}{1.479782in}}%
\pgfpathcurveto{\pgfqpoint{2.478622in}{1.490832in}}{\pgfqpoint{2.474231in}{1.501431in}}{\pgfqpoint{2.466418in}{1.509245in}}%
\pgfpathcurveto{\pgfqpoint{2.458604in}{1.517059in}}{\pgfqpoint{2.448005in}{1.521449in}}{\pgfqpoint{2.436955in}{1.521449in}}%
\pgfpathcurveto{\pgfqpoint{2.425905in}{1.521449in}}{\pgfqpoint{2.415306in}{1.517059in}}{\pgfqpoint{2.407492in}{1.509245in}}%
\pgfpathcurveto{\pgfqpoint{2.399679in}{1.501431in}}{\pgfqpoint{2.395288in}{1.490832in}}{\pgfqpoint{2.395288in}{1.479782in}}%
\pgfpathcurveto{\pgfqpoint{2.395288in}{1.468732in}}{\pgfqpoint{2.399679in}{1.458133in}}{\pgfqpoint{2.407492in}{1.450319in}}%
\pgfpathcurveto{\pgfqpoint{2.415306in}{1.442506in}}{\pgfqpoint{2.425905in}{1.438115in}}{\pgfqpoint{2.436955in}{1.438115in}}%
\pgfpathlineto{\pgfqpoint{2.436955in}{1.438115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436955in}{1.365164in}}%
\pgfpathcurveto{\pgfqpoint{2.448005in}{1.365164in}}{\pgfqpoint{2.458604in}{1.369554in}}{\pgfqpoint{2.466418in}{1.377368in}}%
\pgfpathcurveto{\pgfqpoint{2.474231in}{1.385181in}}{\pgfqpoint{2.478622in}{1.395780in}}{\pgfqpoint{2.478622in}{1.406830in}}%
\pgfpathcurveto{\pgfqpoint{2.478622in}{1.417881in}}{\pgfqpoint{2.474231in}{1.428480in}}{\pgfqpoint{2.466418in}{1.436293in}}%
\pgfpathcurveto{\pgfqpoint{2.458604in}{1.444107in}}{\pgfqpoint{2.448005in}{1.448497in}}{\pgfqpoint{2.436955in}{1.448497in}}%
\pgfpathcurveto{\pgfqpoint{2.425905in}{1.448497in}}{\pgfqpoint{2.415306in}{1.444107in}}{\pgfqpoint{2.407492in}{1.436293in}}%
\pgfpathcurveto{\pgfqpoint{2.399679in}{1.428480in}}{\pgfqpoint{2.395288in}{1.417881in}}{\pgfqpoint{2.395288in}{1.406830in}}%
\pgfpathcurveto{\pgfqpoint{2.395288in}{1.395780in}}{\pgfqpoint{2.399679in}{1.385181in}}{\pgfqpoint{2.407492in}{1.377368in}}%
\pgfpathcurveto{\pgfqpoint{2.415306in}{1.369554in}}{\pgfqpoint{2.425905in}{1.365164in}}{\pgfqpoint{2.436955in}{1.365164in}}%
\pgfpathlineto{\pgfqpoint{2.436955in}{1.365164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519727in}{2.359321in}}%
\pgfpathcurveto{\pgfqpoint{2.530777in}{2.359321in}}{\pgfqpoint{2.541376in}{2.363711in}}{\pgfqpoint{2.549190in}{2.371525in}}%
\pgfpathcurveto{\pgfqpoint{2.557003in}{2.379338in}}{\pgfqpoint{2.561394in}{2.389938in}}{\pgfqpoint{2.561394in}{2.400988in}}%
\pgfpathcurveto{\pgfqpoint{2.561394in}{2.412038in}}{\pgfqpoint{2.557003in}{2.422637in}}{\pgfqpoint{2.549190in}{2.430450in}}%
\pgfpathcurveto{\pgfqpoint{2.541376in}{2.438264in}}{\pgfqpoint{2.530777in}{2.442654in}}{\pgfqpoint{2.519727in}{2.442654in}}%
\pgfpathcurveto{\pgfqpoint{2.508677in}{2.442654in}}{\pgfqpoint{2.498078in}{2.438264in}}{\pgfqpoint{2.490264in}{2.430450in}}%
\pgfpathcurveto{\pgfqpoint{2.482451in}{2.422637in}}{\pgfqpoint{2.478060in}{2.412038in}}{\pgfqpoint{2.478060in}{2.400988in}}%
\pgfpathcurveto{\pgfqpoint{2.478060in}{2.389938in}}{\pgfqpoint{2.482451in}{2.379338in}}{\pgfqpoint{2.490264in}{2.371525in}}%
\pgfpathcurveto{\pgfqpoint{2.498078in}{2.363711in}}{\pgfqpoint{2.508677in}{2.359321in}}{\pgfqpoint{2.519727in}{2.359321in}}%
\pgfpathlineto{\pgfqpoint{2.519727in}{2.359321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519727in}{1.183063in}}%
\pgfpathcurveto{\pgfqpoint{2.530777in}{1.183063in}}{\pgfqpoint{2.541376in}{1.187453in}}{\pgfqpoint{2.549190in}{1.195266in}}%
\pgfpathcurveto{\pgfqpoint{2.557003in}{1.203080in}}{\pgfqpoint{2.561394in}{1.213679in}}{\pgfqpoint{2.561394in}{1.224729in}}%
\pgfpathcurveto{\pgfqpoint{2.561394in}{1.235779in}}{\pgfqpoint{2.557003in}{1.246378in}}{\pgfqpoint{2.549190in}{1.254192in}}%
\pgfpathcurveto{\pgfqpoint{2.541376in}{1.262006in}}{\pgfqpoint{2.530777in}{1.266396in}}{\pgfqpoint{2.519727in}{1.266396in}}%
\pgfpathcurveto{\pgfqpoint{2.508677in}{1.266396in}}{\pgfqpoint{2.498078in}{1.262006in}}{\pgfqpoint{2.490264in}{1.254192in}}%
\pgfpathcurveto{\pgfqpoint{2.482451in}{1.246378in}}{\pgfqpoint{2.478060in}{1.235779in}}{\pgfqpoint{2.478060in}{1.224729in}}%
\pgfpathcurveto{\pgfqpoint{2.478060in}{1.213679in}}{\pgfqpoint{2.482451in}{1.203080in}}{\pgfqpoint{2.490264in}{1.195266in}}%
\pgfpathcurveto{\pgfqpoint{2.498078in}{1.187453in}}{\pgfqpoint{2.508677in}{1.183063in}}{\pgfqpoint{2.519727in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{2.519727in}{1.183063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733104in}{2.016354in}}%
\pgfpathcurveto{\pgfqpoint{2.744154in}{2.016354in}}{\pgfqpoint{2.754753in}{2.020744in}}{\pgfqpoint{2.762567in}{2.028558in}}%
\pgfpathcurveto{\pgfqpoint{2.770380in}{2.036371in}}{\pgfqpoint{2.774770in}{2.046970in}}{\pgfqpoint{2.774770in}{2.058021in}}%
\pgfpathcurveto{\pgfqpoint{2.774770in}{2.069071in}}{\pgfqpoint{2.770380in}{2.079670in}}{\pgfqpoint{2.762567in}{2.087483in}}%
\pgfpathcurveto{\pgfqpoint{2.754753in}{2.095297in}}{\pgfqpoint{2.744154in}{2.099687in}}{\pgfqpoint{2.733104in}{2.099687in}}%
\pgfpathcurveto{\pgfqpoint{2.722054in}{2.099687in}}{\pgfqpoint{2.711455in}{2.095297in}}{\pgfqpoint{2.703641in}{2.087483in}}%
\pgfpathcurveto{\pgfqpoint{2.695827in}{2.079670in}}{\pgfqpoint{2.691437in}{2.069071in}}{\pgfqpoint{2.691437in}{2.058021in}}%
\pgfpathcurveto{\pgfqpoint{2.691437in}{2.046970in}}{\pgfqpoint{2.695827in}{2.036371in}}{\pgfqpoint{2.703641in}{2.028558in}}%
\pgfpathcurveto{\pgfqpoint{2.711455in}{2.020744in}}{\pgfqpoint{2.722054in}{2.016354in}}{\pgfqpoint{2.733104in}{2.016354in}}%
\pgfpathlineto{\pgfqpoint{2.733104in}{2.016354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965013in}{2.116138in}}%
\pgfpathcurveto{\pgfqpoint{2.976063in}{2.116138in}}{\pgfqpoint{2.986662in}{2.120528in}}{\pgfqpoint{2.994476in}{2.128342in}}%
\pgfpathcurveto{\pgfqpoint{3.002290in}{2.136155in}}{\pgfqpoint{3.006680in}{2.146754in}}{\pgfqpoint{3.006680in}{2.157804in}}%
\pgfpathcurveto{\pgfqpoint{3.006680in}{2.168855in}}{\pgfqpoint{3.002290in}{2.179454in}}{\pgfqpoint{2.994476in}{2.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.986662in}{2.195081in}}{\pgfqpoint{2.976063in}{2.199471in}}{\pgfqpoint{2.965013in}{2.199471in}}%
\pgfpathcurveto{\pgfqpoint{2.953963in}{2.199471in}}{\pgfqpoint{2.943364in}{2.195081in}}{\pgfqpoint{2.935550in}{2.187267in}}%
\pgfpathcurveto{\pgfqpoint{2.927737in}{2.179454in}}{\pgfqpoint{2.923346in}{2.168855in}}{\pgfqpoint{2.923346in}{2.157804in}}%
\pgfpathcurveto{\pgfqpoint{2.923346in}{2.146754in}}{\pgfqpoint{2.927737in}{2.136155in}}{\pgfqpoint{2.935550in}{2.128342in}}%
\pgfpathcurveto{\pgfqpoint{2.943364in}{2.120528in}}{\pgfqpoint{2.953963in}{2.116138in}}{\pgfqpoint{2.965013in}{2.116138in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{2.116138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545745in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{0.601300in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{0.601300in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.573522in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.545745in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.545745in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.517967in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.517967in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{0.545745in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{0.545745in}{0.824894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647049in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{0.674827in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{0.674827in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{0.702605in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{0.702605in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{0.674827in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{0.674827in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{0.647049in}{0.998446in}}%
\pgfpathlineto{\pgfqpoint{0.647049in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{0.619272in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{0.619272in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{0.647049in}{0.942891in}}%
\pgfpathlineto{\pgfqpoint{0.647049in}{0.915113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044503in}{0.754915in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{0.754915in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.100058in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.100058in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{0.838248in}}%
\pgfpathlineto{\pgfqpoint{1.044503in}{0.838248in}}%
\pgfpathlineto{\pgfqpoint{1.044503in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.044503in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.044503in}{0.754915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080841in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{1.136397in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{1.136397in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{1.080841in}{1.452208in}}%
\pgfpathlineto{\pgfqpoint{1.080841in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{1.053064in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{1.053064in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{1.080841in}{1.396653in}}%
\pgfpathlineto{\pgfqpoint{1.080841in}{1.368875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145808in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.697738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333571in}{1.368875in}}%
\pgfpathcurveto{\pgfqpoint{1.344621in}{1.368875in}}{\pgfqpoint{1.355220in}{1.373265in}}{\pgfqpoint{1.363034in}{1.381079in}}%
\pgfpathcurveto{\pgfqpoint{1.370847in}{1.388893in}}{\pgfqpoint{1.375238in}{1.399492in}}{\pgfqpoint{1.375238in}{1.410542in}}%
\pgfpathcurveto{\pgfqpoint{1.375238in}{1.421592in}}{\pgfqpoint{1.370847in}{1.432191in}}{\pgfqpoint{1.363034in}{1.440005in}}%
\pgfpathcurveto{\pgfqpoint{1.355220in}{1.447818in}}{\pgfqpoint{1.344621in}{1.452208in}}{\pgfqpoint{1.333571in}{1.452208in}}%
\pgfpathcurveto{\pgfqpoint{1.322521in}{1.452208in}}{\pgfqpoint{1.311922in}{1.447818in}}{\pgfqpoint{1.304108in}{1.440005in}}%
\pgfpathcurveto{\pgfqpoint{1.296295in}{1.432191in}}{\pgfqpoint{1.291904in}{1.421592in}}{\pgfqpoint{1.291904in}{1.410542in}}%
\pgfpathcurveto{\pgfqpoint{1.291904in}{1.399492in}}{\pgfqpoint{1.296295in}{1.388893in}}{\pgfqpoint{1.304108in}{1.381079in}}%
\pgfpathcurveto{\pgfqpoint{1.311922in}{1.373265in}}{\pgfqpoint{1.322521in}{1.368875in}}{\pgfqpoint{1.333571in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{1.333571in}{1.368875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460489in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{0.780017in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.432711in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{1.432711in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.780017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460489in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{0.985092in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.488267in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.432711in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.432711in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.460489in}{0.985092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489264in}{1.667107in}}%
\pgfpathcurveto{\pgfqpoint{1.500314in}{1.667107in}}{\pgfqpoint{1.510913in}{1.671497in}}{\pgfqpoint{1.518727in}{1.679311in}}%
\pgfpathcurveto{\pgfqpoint{1.526541in}{1.687124in}}{\pgfqpoint{1.530931in}{1.697723in}}{\pgfqpoint{1.530931in}{1.708773in}}%
\pgfpathcurveto{\pgfqpoint{1.530931in}{1.719824in}}{\pgfqpoint{1.526541in}{1.730423in}}{\pgfqpoint{1.518727in}{1.738236in}}%
\pgfpathcurveto{\pgfqpoint{1.510913in}{1.746050in}}{\pgfqpoint{1.500314in}{1.750440in}}{\pgfqpoint{1.489264in}{1.750440in}}%
\pgfpathcurveto{\pgfqpoint{1.478214in}{1.750440in}}{\pgfqpoint{1.467615in}{1.746050in}}{\pgfqpoint{1.459801in}{1.738236in}}%
\pgfpathcurveto{\pgfqpoint{1.451988in}{1.730423in}}{\pgfqpoint{1.447598in}{1.719824in}}{\pgfqpoint{1.447598in}{1.708773in}}%
\pgfpathcurveto{\pgfqpoint{1.447598in}{1.697723in}}{\pgfqpoint{1.451988in}{1.687124in}}{\pgfqpoint{1.459801in}{1.679311in}}%
\pgfpathcurveto{\pgfqpoint{1.467615in}{1.671497in}}{\pgfqpoint{1.478214in}{1.667107in}}{\pgfqpoint{1.489264in}{1.667107in}}%
\pgfpathlineto{\pgfqpoint{1.489264in}{1.667107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613244in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{1.641022in}{1.009228in}}%
\pgfpathlineto{\pgfqpoint{1.641022in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{1.668799in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{1.668799in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.641022in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.641022in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{1.092561in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.064783in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{1.613244in}{1.009228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692398in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.720176in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.692398in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.692398in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.664621in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.692398in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.692398in}{0.824894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974134in}{1.782647in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{1.782647in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{2.029689in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{2.029689in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{2.001911in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{1.974134in}{1.865980in}}%
\pgfpathlineto{\pgfqpoint{1.974134in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{1.946356in}{1.838202in}}%
\pgfpathlineto{\pgfqpoint{1.946356in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{1.974134in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{1.974134in}{1.782647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335650in}{2.374622in}}%
\pgfpathcurveto{\pgfqpoint{2.346700in}{2.374622in}}{\pgfqpoint{2.357299in}{2.379012in}}{\pgfqpoint{2.365113in}{2.386826in}}%
\pgfpathcurveto{\pgfqpoint{2.372927in}{2.394639in}}{\pgfqpoint{2.377317in}{2.405238in}}{\pgfqpoint{2.377317in}{2.416289in}}%
\pgfpathcurveto{\pgfqpoint{2.377317in}{2.427339in}}{\pgfqpoint{2.372927in}{2.437938in}}{\pgfqpoint{2.365113in}{2.445751in}}%
\pgfpathcurveto{\pgfqpoint{2.357299in}{2.453565in}}{\pgfqpoint{2.346700in}{2.457955in}}{\pgfqpoint{2.335650in}{2.457955in}}%
\pgfpathcurveto{\pgfqpoint{2.324600in}{2.457955in}}{\pgfqpoint{2.314001in}{2.453565in}}{\pgfqpoint{2.306187in}{2.445751in}}%
\pgfpathcurveto{\pgfqpoint{2.298374in}{2.437938in}}{\pgfqpoint{2.293984in}{2.427339in}}{\pgfqpoint{2.293984in}{2.416289in}}%
\pgfpathcurveto{\pgfqpoint{2.293984in}{2.405238in}}{\pgfqpoint{2.298374in}{2.394639in}}{\pgfqpoint{2.306187in}{2.386826in}}%
\pgfpathcurveto{\pgfqpoint{2.314001in}{2.379012in}}{\pgfqpoint{2.324600in}{2.374622in}}{\pgfqpoint{2.335650in}{2.374622in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.374622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335650in}{1.794263in}}%
\pgfpathcurveto{\pgfqpoint{2.346700in}{1.794263in}}{\pgfqpoint{2.357299in}{1.798653in}}{\pgfqpoint{2.365113in}{1.806467in}}%
\pgfpathcurveto{\pgfqpoint{2.372927in}{1.814281in}}{\pgfqpoint{2.377317in}{1.824880in}}{\pgfqpoint{2.377317in}{1.835930in}}%
\pgfpathcurveto{\pgfqpoint{2.377317in}{1.846980in}}{\pgfqpoint{2.372927in}{1.857579in}}{\pgfqpoint{2.365113in}{1.865392in}}%
\pgfpathcurveto{\pgfqpoint{2.357299in}{1.873206in}}{\pgfqpoint{2.346700in}{1.877596in}}{\pgfqpoint{2.335650in}{1.877596in}}%
\pgfpathcurveto{\pgfqpoint{2.324600in}{1.877596in}}{\pgfqpoint{2.314001in}{1.873206in}}{\pgfqpoint{2.306187in}{1.865392in}}%
\pgfpathcurveto{\pgfqpoint{2.298374in}{1.857579in}}{\pgfqpoint{2.293984in}{1.846980in}}{\pgfqpoint{2.293984in}{1.835930in}}%
\pgfpathcurveto{\pgfqpoint{2.293984in}{1.824880in}}{\pgfqpoint{2.298374in}{1.814281in}}{\pgfqpoint{2.306187in}{1.806467in}}%
\pgfpathcurveto{\pgfqpoint{2.314001in}{1.798653in}}{\pgfqpoint{2.324600in}{1.794263in}}{\pgfqpoint{2.335650in}{1.794263in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{1.794263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007080in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{2.034858in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{2.034858in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{2.034858in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{2.034858in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{1.979302in}{1.007606in}}%
\pgfpathlineto{\pgfqpoint{1.979302in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.007080in}{0.952050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703804in}{1.604175in}}%
\pgfpathcurveto{\pgfqpoint{2.714854in}{1.604175in}}{\pgfqpoint{2.725453in}{1.608566in}}{\pgfqpoint{2.733267in}{1.616379in}}%
\pgfpathcurveto{\pgfqpoint{2.741080in}{1.624193in}}{\pgfqpoint{2.745471in}{1.634792in}}{\pgfqpoint{2.745471in}{1.645842in}}%
\pgfpathcurveto{\pgfqpoint{2.745471in}{1.656892in}}{\pgfqpoint{2.741080in}{1.667491in}}{\pgfqpoint{2.733267in}{1.675305in}}%
\pgfpathcurveto{\pgfqpoint{2.725453in}{1.683118in}}{\pgfqpoint{2.714854in}{1.687509in}}{\pgfqpoint{2.703804in}{1.687509in}}%
\pgfpathcurveto{\pgfqpoint{2.692754in}{1.687509in}}{\pgfqpoint{2.682155in}{1.683118in}}{\pgfqpoint{2.674341in}{1.675305in}}%
\pgfpathcurveto{\pgfqpoint{2.666528in}{1.667491in}}{\pgfqpoint{2.662137in}{1.656892in}}{\pgfqpoint{2.662137in}{1.645842in}}%
\pgfpathcurveto{\pgfqpoint{2.662137in}{1.634792in}}{\pgfqpoint{2.666528in}{1.624193in}}{\pgfqpoint{2.674341in}{1.616379in}}%
\pgfpathcurveto{\pgfqpoint{2.682155in}{1.608566in}}{\pgfqpoint{2.692754in}{1.604175in}}{\pgfqpoint{2.703804in}{1.604175in}}%
\pgfpathlineto{\pgfqpoint{2.703804in}{1.604175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751636in}{1.546998in}}%
\pgfpathcurveto{\pgfqpoint{2.762687in}{1.546998in}}{\pgfqpoint{2.773286in}{1.551388in}}{\pgfqpoint{2.781099in}{1.559202in}}%
\pgfpathcurveto{\pgfqpoint{2.788913in}{1.567016in}}{\pgfqpoint{2.793303in}{1.577615in}}{\pgfqpoint{2.793303in}{1.588665in}}%
\pgfpathcurveto{\pgfqpoint{2.793303in}{1.599715in}}{\pgfqpoint{2.788913in}{1.610314in}}{\pgfqpoint{2.781099in}{1.618128in}}%
\pgfpathcurveto{\pgfqpoint{2.773286in}{1.625941in}}{\pgfqpoint{2.762687in}{1.630332in}}{\pgfqpoint{2.751636in}{1.630332in}}%
\pgfpathcurveto{\pgfqpoint{2.740586in}{1.630332in}}{\pgfqpoint{2.729987in}{1.625941in}}{\pgfqpoint{2.722174in}{1.618128in}}%
\pgfpathcurveto{\pgfqpoint{2.714360in}{1.610314in}}{\pgfqpoint{2.709970in}{1.599715in}}{\pgfqpoint{2.709970in}{1.588665in}}%
\pgfpathcurveto{\pgfqpoint{2.709970in}{1.577615in}}{\pgfqpoint{2.714360in}{1.567016in}}{\pgfqpoint{2.722174in}{1.559202in}}%
\pgfpathcurveto{\pgfqpoint{2.729987in}{1.551388in}}{\pgfqpoint{2.740586in}{1.546998in}}{\pgfqpoint{2.751636in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{2.751636in}{1.546998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904391in}{1.477019in}}%
\pgfpathcurveto{\pgfqpoint{2.915441in}{1.477019in}}{\pgfqpoint{2.926040in}{1.481409in}}{\pgfqpoint{2.933854in}{1.489223in}}%
\pgfpathcurveto{\pgfqpoint{2.941668in}{1.497037in}}{\pgfqpoint{2.946058in}{1.507636in}}{\pgfqpoint{2.946058in}{1.518686in}}%
\pgfpathcurveto{\pgfqpoint{2.946058in}{1.529736in}}{\pgfqpoint{2.941668in}{1.540335in}}{\pgfqpoint{2.933854in}{1.548149in}}%
\pgfpathcurveto{\pgfqpoint{2.926040in}{1.555962in}}{\pgfqpoint{2.915441in}{1.560352in}}{\pgfqpoint{2.904391in}{1.560352in}}%
\pgfpathcurveto{\pgfqpoint{2.893341in}{1.560352in}}{\pgfqpoint{2.882742in}{1.555962in}}{\pgfqpoint{2.874928in}{1.548149in}}%
\pgfpathcurveto{\pgfqpoint{2.867115in}{1.540335in}}{\pgfqpoint{2.862725in}{1.529736in}}{\pgfqpoint{2.862725in}{1.518686in}}%
\pgfpathcurveto{\pgfqpoint{2.862725in}{1.507636in}}{\pgfqpoint{2.867115in}{1.497037in}}{\pgfqpoint{2.874928in}{1.489223in}}%
\pgfpathcurveto{\pgfqpoint{2.882742in}{1.481409in}}{\pgfqpoint{2.893341in}{1.477019in}}{\pgfqpoint{2.904391in}{1.477019in}}%
\pgfpathlineto{\pgfqpoint{2.904391in}{1.477019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380999in}{1.637217in}}%
\pgfpathcurveto{\pgfqpoint{3.392049in}{1.637217in}}{\pgfqpoint{3.402648in}{1.641607in}}{\pgfqpoint{3.410462in}{1.649421in}}%
\pgfpathcurveto{\pgfqpoint{3.418276in}{1.657234in}}{\pgfqpoint{3.422666in}{1.667834in}}{\pgfqpoint{3.422666in}{1.678884in}}%
\pgfpathcurveto{\pgfqpoint{3.422666in}{1.689934in}}{\pgfqpoint{3.418276in}{1.700533in}}{\pgfqpoint{3.410462in}{1.708346in}}%
\pgfpathcurveto{\pgfqpoint{3.402648in}{1.716160in}}{\pgfqpoint{3.392049in}{1.720550in}}{\pgfqpoint{3.380999in}{1.720550in}}%
\pgfpathcurveto{\pgfqpoint{3.369949in}{1.720550in}}{\pgfqpoint{3.359350in}{1.716160in}}{\pgfqpoint{3.351537in}{1.708346in}}%
\pgfpathcurveto{\pgfqpoint{3.343723in}{1.700533in}}{\pgfqpoint{3.339333in}{1.689934in}}{\pgfqpoint{3.339333in}{1.678884in}}%
\pgfpathcurveto{\pgfqpoint{3.339333in}{1.667834in}}{\pgfqpoint{3.343723in}{1.657234in}}{\pgfqpoint{3.351537in}{1.649421in}}%
\pgfpathcurveto{\pgfqpoint{3.359350in}{1.641607in}}{\pgfqpoint{3.369949in}{1.637217in}}{\pgfqpoint{3.380999in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{3.380999in}{1.637217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424269in}{1.780668in}}%
\pgfpathcurveto{\pgfqpoint{3.435319in}{1.780668in}}{\pgfqpoint{3.445918in}{1.785058in}}{\pgfqpoint{3.453732in}{1.792872in}}%
\pgfpathcurveto{\pgfqpoint{3.461546in}{1.800686in}}{\pgfqpoint{3.465936in}{1.811285in}}{\pgfqpoint{3.465936in}{1.822335in}}%
\pgfpathcurveto{\pgfqpoint{3.465936in}{1.833385in}}{\pgfqpoint{3.461546in}{1.843984in}}{\pgfqpoint{3.453732in}{1.851798in}}%
\pgfpathcurveto{\pgfqpoint{3.445918in}{1.859611in}}{\pgfqpoint{3.435319in}{1.864001in}}{\pgfqpoint{3.424269in}{1.864001in}}%
\pgfpathcurveto{\pgfqpoint{3.413219in}{1.864001in}}{\pgfqpoint{3.402620in}{1.859611in}}{\pgfqpoint{3.394806in}{1.851798in}}%
\pgfpathcurveto{\pgfqpoint{3.386993in}{1.843984in}}{\pgfqpoint{3.382602in}{1.833385in}}{\pgfqpoint{3.382602in}{1.822335in}}%
\pgfpathcurveto{\pgfqpoint{3.382602in}{1.811285in}}{\pgfqpoint{3.386993in}{1.800686in}}{\pgfqpoint{3.394806in}{1.792872in}}%
\pgfpathcurveto{\pgfqpoint{3.402620in}{1.785058in}}{\pgfqpoint{3.413219in}{1.780668in}}{\pgfqpoint{3.424269in}{1.780668in}}%
\pgfpathlineto{\pgfqpoint{3.424269in}{1.780668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647848in}{1.546998in}}%
\pgfpathcurveto{\pgfqpoint{3.658898in}{1.546998in}}{\pgfqpoint{3.669497in}{1.551388in}}{\pgfqpoint{3.677311in}{1.559202in}}%
\pgfpathcurveto{\pgfqpoint{3.685125in}{1.567016in}}{\pgfqpoint{3.689515in}{1.577615in}}{\pgfqpoint{3.689515in}{1.588665in}}%
\pgfpathcurveto{\pgfqpoint{3.689515in}{1.599715in}}{\pgfqpoint{3.685125in}{1.610314in}}{\pgfqpoint{3.677311in}{1.618128in}}%
\pgfpathcurveto{\pgfqpoint{3.669497in}{1.625941in}}{\pgfqpoint{3.658898in}{1.630332in}}{\pgfqpoint{3.647848in}{1.630332in}}%
\pgfpathcurveto{\pgfqpoint{3.636798in}{1.630332in}}{\pgfqpoint{3.626199in}{1.625941in}}{\pgfqpoint{3.618385in}{1.618128in}}%
\pgfpathcurveto{\pgfqpoint{3.610572in}{1.610314in}}{\pgfqpoint{3.606182in}{1.599715in}}{\pgfqpoint{3.606182in}{1.588665in}}%
\pgfpathcurveto{\pgfqpoint{3.606182in}{1.577615in}}{\pgfqpoint{3.610572in}{1.567016in}}{\pgfqpoint{3.618385in}{1.559202in}}%
\pgfpathcurveto{\pgfqpoint{3.626199in}{1.551388in}}{\pgfqpoint{3.636798in}{1.546998in}}{\pgfqpoint{3.647848in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{3.647848in}{1.546998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145808in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.201363in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.173585in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{1.145808in}{0.824894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530472in}{0.410384in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.410384in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{1.586027in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.558250in}{0.493717in}}%
\pgfpathlineto{\pgfqpoint{1.530472in}{0.493717in}}%
\pgfpathlineto{\pgfqpoint{1.530472in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{0.465940in}}%
\pgfpathlineto{\pgfqpoint{1.502694in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{1.530472in}{0.438162in}}%
\pgfpathlineto{\pgfqpoint{1.530472in}{0.410384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706287in}{1.284746in}}%
\pgfpathcurveto{\pgfqpoint{1.717338in}{1.284746in}}{\pgfqpoint{1.727937in}{1.289136in}}{\pgfqpoint{1.735750in}{1.296950in}}%
\pgfpathcurveto{\pgfqpoint{1.743564in}{1.304764in}}{\pgfqpoint{1.747954in}{1.315363in}}{\pgfqpoint{1.747954in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{1.747954in}{1.337463in}}{\pgfqpoint{1.743564in}{1.348062in}}{\pgfqpoint{1.735750in}{1.355875in}}%
\pgfpathcurveto{\pgfqpoint{1.727937in}{1.363689in}}{\pgfqpoint{1.717338in}{1.368079in}}{\pgfqpoint{1.706287in}{1.368079in}}%
\pgfpathcurveto{\pgfqpoint{1.695237in}{1.368079in}}{\pgfqpoint{1.684638in}{1.363689in}}{\pgfqpoint{1.676825in}{1.355875in}}%
\pgfpathcurveto{\pgfqpoint{1.669011in}{1.348062in}}{\pgfqpoint{1.664621in}{1.337463in}}{\pgfqpoint{1.664621in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{1.664621in}{1.315363in}}{\pgfqpoint{1.669011in}{1.304764in}}{\pgfqpoint{1.676825in}{1.296950in}}%
\pgfpathcurveto{\pgfqpoint{1.684638in}{1.289136in}}{\pgfqpoint{1.695237in}{1.284746in}}{\pgfqpoint{1.706287in}{1.284746in}}%
\pgfpathlineto{\pgfqpoint{1.706287in}{1.284746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890364in}{1.812716in}}%
\pgfpathcurveto{\pgfqpoint{1.901414in}{1.812716in}}{\pgfqpoint{1.912013in}{1.817106in}}{\pgfqpoint{1.919827in}{1.824920in}}%
\pgfpathcurveto{\pgfqpoint{1.927641in}{1.832733in}}{\pgfqpoint{1.932031in}{1.843332in}}{\pgfqpoint{1.932031in}{1.854382in}}%
\pgfpathcurveto{\pgfqpoint{1.932031in}{1.865433in}}{\pgfqpoint{1.927641in}{1.876032in}}{\pgfqpoint{1.919827in}{1.883845in}}%
\pgfpathcurveto{\pgfqpoint{1.912013in}{1.891659in}}{\pgfqpoint{1.901414in}{1.896049in}}{\pgfqpoint{1.890364in}{1.896049in}}%
\pgfpathcurveto{\pgfqpoint{1.879314in}{1.896049in}}{\pgfqpoint{1.868715in}{1.891659in}}{\pgfqpoint{1.860901in}{1.883845in}}%
\pgfpathcurveto{\pgfqpoint{1.853088in}{1.876032in}}{\pgfqpoint{1.848698in}{1.865433in}}{\pgfqpoint{1.848698in}{1.854382in}}%
\pgfpathcurveto{\pgfqpoint{1.848698in}{1.843332in}}{\pgfqpoint{1.853088in}{1.832733in}}{\pgfqpoint{1.860901in}{1.824920in}}%
\pgfpathcurveto{\pgfqpoint{1.868715in}{1.817106in}}{\pgfqpoint{1.879314in}{1.812716in}}{\pgfqpoint{1.890364in}{1.812716in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.812716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919664in}{2.486477in}}%
\pgfpathcurveto{\pgfqpoint{1.930714in}{2.486477in}}{\pgfqpoint{1.941313in}{2.490867in}}{\pgfqpoint{1.949127in}{2.498681in}}%
\pgfpathcurveto{\pgfqpoint{1.956940in}{2.506495in}}{\pgfqpoint{1.961331in}{2.517094in}}{\pgfqpoint{1.961331in}{2.528144in}}%
\pgfpathcurveto{\pgfqpoint{1.961331in}{2.539194in}}{\pgfqpoint{1.956940in}{2.549793in}}{\pgfqpoint{1.949127in}{2.557607in}}%
\pgfpathcurveto{\pgfqpoint{1.941313in}{2.565420in}}{\pgfqpoint{1.930714in}{2.569811in}}{\pgfqpoint{1.919664in}{2.569811in}}%
\pgfpathcurveto{\pgfqpoint{1.908614in}{2.569811in}}{\pgfqpoint{1.898015in}{2.565420in}}{\pgfqpoint{1.890201in}{2.557607in}}%
\pgfpathcurveto{\pgfqpoint{1.882388in}{2.549793in}}{\pgfqpoint{1.877997in}{2.539194in}}{\pgfqpoint{1.877997in}{2.528144in}}%
\pgfpathcurveto{\pgfqpoint{1.877997in}{2.517094in}}{\pgfqpoint{1.882388in}{2.506495in}}{\pgfqpoint{1.890201in}{2.498681in}}%
\pgfpathcurveto{\pgfqpoint{1.898015in}{2.490867in}}{\pgfqpoint{1.908614in}{2.486477in}}{\pgfqpoint{1.919664in}{2.486477in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{2.486477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064239in}{2.646675in}}%
\pgfpathcurveto{\pgfqpoint{2.075289in}{2.646675in}}{\pgfqpoint{2.085888in}{2.651065in}}{\pgfqpoint{2.093701in}{2.658879in}}%
\pgfpathcurveto{\pgfqpoint{2.101515in}{2.666693in}}{\pgfqpoint{2.105905in}{2.677292in}}{\pgfqpoint{2.105905in}{2.688342in}}%
\pgfpathcurveto{\pgfqpoint{2.105905in}{2.699392in}}{\pgfqpoint{2.101515in}{2.709991in}}{\pgfqpoint{2.093701in}{2.717805in}}%
\pgfpathcurveto{\pgfqpoint{2.085888in}{2.725618in}}{\pgfqpoint{2.075289in}{2.730008in}}{\pgfqpoint{2.064239in}{2.730008in}}%
\pgfpathcurveto{\pgfqpoint{2.053188in}{2.730008in}}{\pgfqpoint{2.042589in}{2.725618in}}{\pgfqpoint{2.034776in}{2.717805in}}%
\pgfpathcurveto{\pgfqpoint{2.026962in}{2.709991in}}{\pgfqpoint{2.022572in}{2.699392in}}{\pgfqpoint{2.022572in}{2.688342in}}%
\pgfpathcurveto{\pgfqpoint{2.022572in}{2.677292in}}{\pgfqpoint{2.026962in}{2.666693in}}{\pgfqpoint{2.034776in}{2.658879in}}%
\pgfpathcurveto{\pgfqpoint{2.042589in}{2.651065in}}{\pgfqpoint{2.053188in}{2.646675in}}{\pgfqpoint{2.064239in}{2.646675in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{2.646675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103741in}{2.363990in}}%
\pgfpathcurveto{\pgfqpoint{2.114791in}{2.363990in}}{\pgfqpoint{2.125390in}{2.368380in}}{\pgfqpoint{2.133204in}{2.376194in}}%
\pgfpathcurveto{\pgfqpoint{2.141017in}{2.384008in}}{\pgfqpoint{2.145408in}{2.394607in}}{\pgfqpoint{2.145408in}{2.405657in}}%
\pgfpathcurveto{\pgfqpoint{2.145408in}{2.416707in}}{\pgfqpoint{2.141017in}{2.427306in}}{\pgfqpoint{2.133204in}{2.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.125390in}{2.442933in}}{\pgfqpoint{2.114791in}{2.447323in}}{\pgfqpoint{2.103741in}{2.447323in}}%
\pgfpathcurveto{\pgfqpoint{2.092691in}{2.447323in}}{\pgfqpoint{2.082092in}{2.442933in}}{\pgfqpoint{2.074278in}{2.435120in}}%
\pgfpathcurveto{\pgfqpoint{2.066464in}{2.427306in}}{\pgfqpoint{2.062074in}{2.416707in}}{\pgfqpoint{2.062074in}{2.405657in}}%
\pgfpathcurveto{\pgfqpoint{2.062074in}{2.394607in}}{\pgfqpoint{2.066464in}{2.384008in}}{\pgfqpoint{2.074278in}{2.376194in}}%
\pgfpathcurveto{\pgfqpoint{2.082092in}{2.368380in}}{\pgfqpoint{2.092691in}{2.363990in}}{\pgfqpoint{2.103741in}{2.363990in}}%
\pgfpathlineto{\pgfqpoint{2.103741in}{2.363990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140079in}{2.141946in}}%
\pgfpathcurveto{\pgfqpoint{2.151130in}{2.141946in}}{\pgfqpoint{2.161729in}{2.146336in}}{\pgfqpoint{2.169542in}{2.154150in}}%
\pgfpathcurveto{\pgfqpoint{2.177356in}{2.161964in}}{\pgfqpoint{2.181746in}{2.172563in}}{\pgfqpoint{2.181746in}{2.183613in}}%
\pgfpathcurveto{\pgfqpoint{2.181746in}{2.194663in}}{\pgfqpoint{2.177356in}{2.205262in}}{\pgfqpoint{2.169542in}{2.213075in}}%
\pgfpathcurveto{\pgfqpoint{2.161729in}{2.220889in}}{\pgfqpoint{2.151130in}{2.225279in}}{\pgfqpoint{2.140079in}{2.225279in}}%
\pgfpathcurveto{\pgfqpoint{2.129029in}{2.225279in}}{\pgfqpoint{2.118430in}{2.220889in}}{\pgfqpoint{2.110617in}{2.213075in}}%
\pgfpathcurveto{\pgfqpoint{2.102803in}{2.205262in}}{\pgfqpoint{2.098413in}{2.194663in}}{\pgfqpoint{2.098413in}{2.183613in}}%
\pgfpathcurveto{\pgfqpoint{2.098413in}{2.172563in}}{\pgfqpoint{2.102803in}{2.161964in}}{\pgfqpoint{2.110617in}{2.154150in}}%
\pgfpathcurveto{\pgfqpoint{2.118430in}{2.146336in}}{\pgfqpoint{2.129029in}{2.141946in}}{\pgfqpoint{2.140079in}{2.141946in}}%
\pgfpathlineto{\pgfqpoint{2.140079in}{2.141946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147011in}{1.981748in}}%
\pgfpathcurveto{\pgfqpoint{2.158061in}{1.981748in}}{\pgfqpoint{2.168660in}{1.986138in}}{\pgfqpoint{2.176473in}{1.993952in}}%
\pgfpathcurveto{\pgfqpoint{2.184287in}{2.001766in}}{\pgfqpoint{2.188677in}{2.012365in}}{\pgfqpoint{2.188677in}{2.023415in}}%
\pgfpathcurveto{\pgfqpoint{2.188677in}{2.034465in}}{\pgfqpoint{2.184287in}{2.045064in}}{\pgfqpoint{2.176473in}{2.052878in}}%
\pgfpathcurveto{\pgfqpoint{2.168660in}{2.060691in}}{\pgfqpoint{2.158061in}{2.065081in}}{\pgfqpoint{2.147011in}{2.065081in}}%
\pgfpathcurveto{\pgfqpoint{2.135961in}{2.065081in}}{\pgfqpoint{2.125362in}{2.060691in}}{\pgfqpoint{2.117548in}{2.052878in}}%
\pgfpathcurveto{\pgfqpoint{2.109734in}{2.045064in}}{\pgfqpoint{2.105344in}{2.034465in}}{\pgfqpoint{2.105344in}{2.023415in}}%
\pgfpathcurveto{\pgfqpoint{2.105344in}{2.012365in}}{\pgfqpoint{2.109734in}{2.001766in}}{\pgfqpoint{2.117548in}{1.993952in}}%
\pgfpathcurveto{\pgfqpoint{2.125362in}{1.986138in}}{\pgfqpoint{2.135961in}{1.981748in}}{\pgfqpoint{2.147011in}{1.981748in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{1.981748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205046in}{1.254373in}}%
\pgfpathcurveto{\pgfqpoint{2.216096in}{1.254373in}}{\pgfqpoint{2.226695in}{1.258764in}}{\pgfqpoint{2.234508in}{1.266577in}}%
\pgfpathcurveto{\pgfqpoint{2.242322in}{1.274391in}}{\pgfqpoint{2.246712in}{1.284990in}}{\pgfqpoint{2.246712in}{1.296040in}}%
\pgfpathcurveto{\pgfqpoint{2.246712in}{1.307090in}}{\pgfqpoint{2.242322in}{1.317689in}}{\pgfqpoint{2.234508in}{1.325503in}}%
\pgfpathcurveto{\pgfqpoint{2.226695in}{1.333316in}}{\pgfqpoint{2.216096in}{1.337707in}}{\pgfqpoint{2.205046in}{1.337707in}}%
\pgfpathcurveto{\pgfqpoint{2.193996in}{1.337707in}}{\pgfqpoint{2.183396in}{1.333316in}}{\pgfqpoint{2.175583in}{1.325503in}}%
\pgfpathcurveto{\pgfqpoint{2.167769in}{1.317689in}}{\pgfqpoint{2.163379in}{1.307090in}}{\pgfqpoint{2.163379in}{1.296040in}}%
\pgfpathcurveto{\pgfqpoint{2.163379in}{1.284990in}}{\pgfqpoint{2.167769in}{1.274391in}}{\pgfqpoint{2.175583in}{1.266577in}}%
\pgfpathcurveto{\pgfqpoint{2.183396in}{1.258764in}}{\pgfqpoint{2.193996in}{1.254373in}}{\pgfqpoint{2.205046in}{1.254373in}}%
\pgfpathlineto{\pgfqpoint{2.205046in}{1.254373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205046in}{2.209406in}}%
\pgfpathcurveto{\pgfqpoint{2.216096in}{2.209406in}}{\pgfqpoint{2.226695in}{2.213796in}}{\pgfqpoint{2.234508in}{2.221610in}}%
\pgfpathcurveto{\pgfqpoint{2.242322in}{2.229424in}}{\pgfqpoint{2.246712in}{2.240023in}}{\pgfqpoint{2.246712in}{2.251073in}}%
\pgfpathcurveto{\pgfqpoint{2.246712in}{2.262123in}}{\pgfqpoint{2.242322in}{2.272722in}}{\pgfqpoint{2.234508in}{2.280536in}}%
\pgfpathcurveto{\pgfqpoint{2.226695in}{2.288349in}}{\pgfqpoint{2.216096in}{2.292740in}}{\pgfqpoint{2.205046in}{2.292740in}}%
\pgfpathcurveto{\pgfqpoint{2.193996in}{2.292740in}}{\pgfqpoint{2.183396in}{2.288349in}}{\pgfqpoint{2.175583in}{2.280536in}}%
\pgfpathcurveto{\pgfqpoint{2.167769in}{2.272722in}}{\pgfqpoint{2.163379in}{2.262123in}}{\pgfqpoint{2.163379in}{2.251073in}}%
\pgfpathcurveto{\pgfqpoint{2.163379in}{2.240023in}}{\pgfqpoint{2.167769in}{2.229424in}}{\pgfqpoint{2.175583in}{2.221610in}}%
\pgfpathcurveto{\pgfqpoint{2.183396in}{2.213796in}}{\pgfqpoint{2.193996in}{2.209406in}}{\pgfqpoint{2.205046in}{2.209406in}}%
\pgfpathlineto{\pgfqpoint{2.205046in}{2.209406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295322in}{1.719496in}}%
\pgfpathcurveto{\pgfqpoint{2.306372in}{1.719496in}}{\pgfqpoint{2.316971in}{1.723886in}}{\pgfqpoint{2.324785in}{1.731700in}}%
\pgfpathcurveto{\pgfqpoint{2.332598in}{1.739513in}}{\pgfqpoint{2.336988in}{1.750112in}}{\pgfqpoint{2.336988in}{1.761163in}}%
\pgfpathcurveto{\pgfqpoint{2.336988in}{1.772213in}}{\pgfqpoint{2.332598in}{1.782812in}}{\pgfqpoint{2.324785in}{1.790625in}}%
\pgfpathcurveto{\pgfqpoint{2.316971in}{1.798439in}}{\pgfqpoint{2.306372in}{1.802829in}}{\pgfqpoint{2.295322in}{1.802829in}}%
\pgfpathcurveto{\pgfqpoint{2.284272in}{1.802829in}}{\pgfqpoint{2.273673in}{1.798439in}}{\pgfqpoint{2.265859in}{1.790625in}}%
\pgfpathcurveto{\pgfqpoint{2.258045in}{1.782812in}}{\pgfqpoint{2.253655in}{1.772213in}}{\pgfqpoint{2.253655in}{1.761163in}}%
\pgfpathcurveto{\pgfqpoint{2.253655in}{1.750112in}}{\pgfqpoint{2.258045in}{1.739513in}}{\pgfqpoint{2.265859in}{1.731700in}}%
\pgfpathcurveto{\pgfqpoint{2.273673in}{1.723886in}}{\pgfqpoint{2.284272in}{1.719496in}}{\pgfqpoint{2.295322in}{1.719496in}}%
\pgfpathlineto{\pgfqpoint{2.295322in}{1.719496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335650in}{2.703852in}}%
\pgfpathcurveto{\pgfqpoint{2.346700in}{2.703852in}}{\pgfqpoint{2.357299in}{2.708242in}}{\pgfqpoint{2.365113in}{2.716056in}}%
\pgfpathcurveto{\pgfqpoint{2.372927in}{2.723870in}}{\pgfqpoint{2.377317in}{2.734469in}}{\pgfqpoint{2.377317in}{2.745519in}}%
\pgfpathcurveto{\pgfqpoint{2.377317in}{2.756569in}}{\pgfqpoint{2.372927in}{2.767168in}}{\pgfqpoint{2.365113in}{2.774982in}}%
\pgfpathcurveto{\pgfqpoint{2.357299in}{2.782795in}}{\pgfqpoint{2.346700in}{2.787185in}}{\pgfqpoint{2.335650in}{2.787185in}}%
\pgfpathcurveto{\pgfqpoint{2.324600in}{2.787185in}}{\pgfqpoint{2.314001in}{2.782795in}}{\pgfqpoint{2.306187in}{2.774982in}}%
\pgfpathcurveto{\pgfqpoint{2.298374in}{2.767168in}}{\pgfqpoint{2.293984in}{2.756569in}}{\pgfqpoint{2.293984in}{2.745519in}}%
\pgfpathcurveto{\pgfqpoint{2.293984in}{2.734469in}}{\pgfqpoint{2.298374in}{2.723870in}}{\pgfqpoint{2.306187in}{2.716056in}}%
\pgfpathcurveto{\pgfqpoint{2.314001in}{2.708242in}}{\pgfqpoint{2.324600in}{2.703852in}}{\pgfqpoint{2.335650in}{2.703852in}}%
\pgfpathlineto{\pgfqpoint{2.335650in}{2.703852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471895in}{2.071967in}}%
\pgfpathcurveto{\pgfqpoint{2.482945in}{2.071967in}}{\pgfqpoint{2.493544in}{2.076357in}}{\pgfqpoint{2.501357in}{2.084171in}}%
\pgfpathcurveto{\pgfqpoint{2.509171in}{2.091984in}}{\pgfqpoint{2.513561in}{2.102583in}}{\pgfqpoint{2.513561in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{2.513561in}{2.124684in}}{\pgfqpoint{2.509171in}{2.135283in}}{\pgfqpoint{2.501357in}{2.143096in}}%
\pgfpathcurveto{\pgfqpoint{2.493544in}{2.150910in}}{\pgfqpoint{2.482945in}{2.155300in}}{\pgfqpoint{2.471895in}{2.155300in}}%
\pgfpathcurveto{\pgfqpoint{2.460844in}{2.155300in}}{\pgfqpoint{2.450245in}{2.150910in}}{\pgfqpoint{2.442432in}{2.143096in}}%
\pgfpathcurveto{\pgfqpoint{2.434618in}{2.135283in}}{\pgfqpoint{2.430228in}{2.124684in}}{\pgfqpoint{2.430228in}{2.113634in}}%
\pgfpathcurveto{\pgfqpoint{2.430228in}{2.102583in}}{\pgfqpoint{2.434618in}{2.091984in}}{\pgfqpoint{2.442432in}{2.084171in}}%
\pgfpathcurveto{\pgfqpoint{2.450245in}{2.076357in}}{\pgfqpoint{2.460844in}{2.071967in}}{\pgfqpoint{2.471895in}{2.071967in}}%
\pgfpathlineto{\pgfqpoint{2.471895in}{2.071967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173724in}{1.386800in}}%
\pgfpathcurveto{\pgfqpoint{2.184774in}{1.386800in}}{\pgfqpoint{2.195373in}{1.391191in}}{\pgfqpoint{2.203186in}{1.399004in}}%
\pgfpathcurveto{\pgfqpoint{2.211000in}{1.406818in}}{\pgfqpoint{2.215390in}{1.417417in}}{\pgfqpoint{2.215390in}{1.428467in}}%
\pgfpathcurveto{\pgfqpoint{2.215390in}{1.439517in}}{\pgfqpoint{2.211000in}{1.450116in}}{\pgfqpoint{2.203186in}{1.457930in}}%
\pgfpathcurveto{\pgfqpoint{2.195373in}{1.465743in}}{\pgfqpoint{2.184774in}{1.470134in}}{\pgfqpoint{2.173724in}{1.470134in}}%
\pgfpathcurveto{\pgfqpoint{2.162673in}{1.470134in}}{\pgfqpoint{2.152074in}{1.465743in}}{\pgfqpoint{2.144261in}{1.457930in}}%
\pgfpathcurveto{\pgfqpoint{2.136447in}{1.450116in}}{\pgfqpoint{2.132057in}{1.439517in}}{\pgfqpoint{2.132057in}{1.428467in}}%
\pgfpathcurveto{\pgfqpoint{2.132057in}{1.417417in}}{\pgfqpoint{2.136447in}{1.406818in}}{\pgfqpoint{2.144261in}{1.399004in}}%
\pgfpathcurveto{\pgfqpoint{2.152074in}{1.391191in}}{\pgfqpoint{2.162673in}{1.386800in}}{\pgfqpoint{2.173724in}{1.386800in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{1.386800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684842in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{2.712620in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{2.712620in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.740398in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.712620in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.712620in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{2.684842in}{1.386353in}}%
\pgfpathlineto{\pgfqpoint{2.684842in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.684842in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.684842in}{1.303019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020969in}{1.821550in}}%
\pgfpathcurveto{\pgfqpoint{2.032019in}{1.821550in}}{\pgfqpoint{2.042618in}{1.825941in}}{\pgfqpoint{2.050432in}{1.833754in}}%
\pgfpathcurveto{\pgfqpoint{2.058245in}{1.841568in}}{\pgfqpoint{2.062635in}{1.852167in}}{\pgfqpoint{2.062635in}{1.863217in}}%
\pgfpathcurveto{\pgfqpoint{2.062635in}{1.874267in}}{\pgfqpoint{2.058245in}{1.884866in}}{\pgfqpoint{2.050432in}{1.892680in}}%
\pgfpathcurveto{\pgfqpoint{2.042618in}{1.900493in}}{\pgfqpoint{2.032019in}{1.904884in}}{\pgfqpoint{2.020969in}{1.904884in}}%
\pgfpathcurveto{\pgfqpoint{2.009919in}{1.904884in}}{\pgfqpoint{1.999320in}{1.900493in}}{\pgfqpoint{1.991506in}{1.892680in}}%
\pgfpathcurveto{\pgfqpoint{1.983692in}{1.884866in}}{\pgfqpoint{1.979302in}{1.874267in}}{\pgfqpoint{1.979302in}{1.863217in}}%
\pgfpathcurveto{\pgfqpoint{1.979302in}{1.852167in}}{\pgfqpoint{1.983692in}{1.841568in}}{\pgfqpoint{1.991506in}{1.833754in}}%
\pgfpathcurveto{\pgfqpoint{1.999320in}{1.825941in}}{\pgfqpoint{2.009919in}{1.821550in}}{\pgfqpoint{2.020969in}{1.821550in}}%
\pgfpathlineto{\pgfqpoint{2.020969in}{1.821550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020969in}{1.731332in}}%
\pgfpathcurveto{\pgfqpoint{2.032019in}{1.731332in}}{\pgfqpoint{2.042618in}{1.735722in}}{\pgfqpoint{2.050432in}{1.743535in}}%
\pgfpathcurveto{\pgfqpoint{2.058245in}{1.751349in}}{\pgfqpoint{2.062635in}{1.761948in}}{\pgfqpoint{2.062635in}{1.772998in}}%
\pgfpathcurveto{\pgfqpoint{2.062635in}{1.784048in}}{\pgfqpoint{2.058245in}{1.794647in}}{\pgfqpoint{2.050432in}{1.802461in}}%
\pgfpathcurveto{\pgfqpoint{2.042618in}{1.810275in}}{\pgfqpoint{2.032019in}{1.814665in}}{\pgfqpoint{2.020969in}{1.814665in}}%
\pgfpathcurveto{\pgfqpoint{2.009919in}{1.814665in}}{\pgfqpoint{1.999320in}{1.810275in}}{\pgfqpoint{1.991506in}{1.802461in}}%
\pgfpathcurveto{\pgfqpoint{1.983692in}{1.794647in}}{\pgfqpoint{1.979302in}{1.784048in}}{\pgfqpoint{1.979302in}{1.772998in}}%
\pgfpathcurveto{\pgfqpoint{1.979302in}{1.761948in}}{\pgfqpoint{1.983692in}{1.751349in}}{\pgfqpoint{1.991506in}{1.743535in}}%
\pgfpathcurveto{\pgfqpoint{1.999320in}{1.735722in}}{\pgfqpoint{2.009919in}{1.731332in}}{\pgfqpoint{2.020969in}{1.731332in}}%
\pgfpathlineto{\pgfqpoint{2.020969in}{1.731332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975620in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{0.975620in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975620in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975620in,y=0.240155in,,top]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020969in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{2.020969in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020969in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020969in,y=0.240155in,,top]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066318in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.066318in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066318in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066318in,y=0.240155in,,top]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429029in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559634in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660938in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743710in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813693in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874315in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927787in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290301in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474378in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604983in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706287in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789059in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859042in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919664in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973136in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335650in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519727in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650332in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751636in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834409in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904391in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965013in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018485in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380999in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565076in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695681in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796986in}{0.337377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103741in,y=0.096389in,,top]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum Velocity [m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{0.739405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.739405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151944in, y=0.703872in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{1.461509in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{1.461509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.461509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151944in, y=1.425976in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{2.183613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.183613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.151944in, y=2.148080in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.790000}{6.948000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.361832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.452051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.522030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.579207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.627549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.669426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.706363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{0.956780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.083936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.174155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.244134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.301311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.349653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.391530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.428467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.678884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.806040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.896259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{1.966238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.023415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.071757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.113634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.150571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.400988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.528144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.618363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.688342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.745519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405223in}{2.835738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096389in,y=1.598785in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cost per unit [USD]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.405223in}{0.337377in}}{\pgfqpoint{3.397036in}{2.522815in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.544361in}{0.452051in}}%
\pgfpathlineto{\pgfqpoint{1.859042in}{0.655396in}}%
\pgfpathlineto{\pgfqpoint{2.020969in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{2.519727in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{2.733104in}{2.058021in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{2.157804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{0.405223in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802259in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{0.337377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405223in}{2.860192in}}%
\pgfpathlineto{\pgfqpoint{3.802259in}{2.860192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742001in,y=1.344686in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{RoboMaster} (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216993in,y=1.428467in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{lynxmotion_a4wd3_lynxmotion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.691118in,y=1.588665in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{foehn_agilicious_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602903in,y=0.866561in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{caprari_design_2003}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202966in,y=0.739405in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{arvin_development_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467539in,y=1.822335in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{sa_build_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008283in,y=2.157804in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{williams_aggressive_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480225in,y=1.406830in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{gonzales_autonomous_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378920in,y=2.745519in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clearpath_robotics_inc_boxer_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202966in,y=0.866561in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{ozgur_cellulo_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704208in,y=0.956780in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{wang_shape_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587631in,y=0.452051in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{arvin_development_2014}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933634in,y=1.854382in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{hangfa_compass_q2_hangfa_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064239in,y=0.993717in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{giernacki_crazyflie_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442370in,y=1.174155in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{balaji_deepracer_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378920in,y=1.835930in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{directdrivetech_diablo_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183349in,y=2.183613in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clearpath_robotics_inc_dingo_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749557in,y=0.866561in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{paull_duckietown_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138000in,y=1.410542in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{mondada_e-puck_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424269in,y=1.678884in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{mohta_fast_2018}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747074in,y=1.645842in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{loianno_estimation_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776374in,y=2.058021in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{agilex_hunter_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378920in,y=2.416289in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clearpath_robotics_inc_jackal_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517648in,y=0.821684in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{kernbach_re-embodiment_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749557in,y=1.326413in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{roboworks_mecabot_pro_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031292in,y=1.824313in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{soares_khepera_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064239in,y=1.863217in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{agilex_limo_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338592in,y=1.761163in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{roboworks_mecabot_pro_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190280in,y=2.023415in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{roboworks_mecabot_x_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902312in,y=0.655396in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{hyldmar_fleet_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480225in,y=1.479782in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{karaman_project-based_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947661in,y=1.518686in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{antonini_blackbird_2018}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101662in,y=0.796582in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{arvin_mona_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147011in,y=2.405657in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{hangfa_navigator_q2_hangfa_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562997in,y=1.224729in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{liniger_optimization-based_2015}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670403in,y=1.050894in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{wilson_pheeno_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517648in,y=1.026759in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{mclurkin_robot_2014}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248315in,y=2.251073in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{agilex_ranger_mini_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107508in,y=2.688342in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clearpath_robotics_inc_ridgeback_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515164in,y=2.113634in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{festo_robotino_festo_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064239in,y=1.772998in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{husarion_rosbot_husarion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794906in,y=1.588665in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{faessler_differential_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562997in,y=2.400988in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{agilex_titan_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376841in,y=1.410542in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{turtlebot3_turtlebot3_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532534in,y=1.708773in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{clearpath_robotics_inc_turtlebot_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248315in,y=1.296040in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{rdk_x3_rdk_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962934in,y=2.528144in,left,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cite{bischoff_kuka_2011}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650332in,y=0.866561in,left,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Future Work}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472695in}{2.245618in}}%
\pgfpathlineto{\pgfqpoint{1.556781in}{2.245618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576059in}{2.245618in}}{\pgfqpoint{1.576059in}{2.264896in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{2.792720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.576059in}{2.811998in}}{\pgfqpoint{1.556781in}{2.811998in}}%
\pgfpathlineto{\pgfqpoint{0.472695in}{2.811998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.453417in}{2.811998in}}{\pgfqpoint{0.453417in}{2.792720in}}%
\pgfpathlineto{\pgfqpoint{0.453417in}{2.264896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.453417in}{2.245618in}}{\pgfqpoint{0.472695in}{2.245618in}}%
\pgfpathlineto{\pgfqpoint{0.472695in}{2.245618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588362in}{2.739706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761862in,y=2.705970in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ackermann}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588362in}{2.605340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761862in,y=2.571604in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Differential}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588362in}{2.470974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761862in,y=2.437238in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Omnidirectional}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588362in}{2.336609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761862in,y=2.302872in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Airborne}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155779in}{2.513289in}}%
\pgfpathlineto{\pgfqpoint{3.734787in}{2.513289in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754064in}{2.513289in}}{\pgfqpoint{3.754064in}{2.532567in}}%
\pgfpathlineto{\pgfqpoint{3.754064in}{2.792720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.754064in}{2.811998in}}{\pgfqpoint{3.734787in}{2.811998in}}%
\pgfpathlineto{\pgfqpoint{3.155779in}{2.811998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136501in}{2.811998in}}{\pgfqpoint{3.136501in}{2.792720in}}%
\pgfpathlineto{\pgfqpoint{3.136501in}{2.532567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.136501in}{2.513289in}}{\pgfqpoint{3.155779in}{2.513289in}}%
\pgfpathlineto{\pgfqpoint{3.155779in}{2.513289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271445in}{2.739706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444945in,y=2.705970in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}single}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271445in}{2.604280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444945in,y=2.570544in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.940000}{8.328000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}multi}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.860192in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A4WD3 \cite{lynxmotion_a4wd3_lynxmotion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.797122in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Agilicious \cite{foehn_agilicious_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.734051in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alice \cite{caprari_design_2003}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.670981in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AMir \cite{arvin_development_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.607911in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ASL-Flight \cite{sa_build_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.544840in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AutoRally \cite{williams_aggressive_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.481770in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BARC \cite{gonzales_autonomous_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.418700in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Boxer \cite{clearpath_robotics_inc_boxer_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.355629in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cellulo \cite{ozgur_cellulo_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.292559in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Coachbot 2 \cite{wang_shape_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.229488in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Colias \cite{arvin_development_2014}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.166418in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Compass Q2 \cite{hangfa_compass_q2_hangfa_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.103348in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Crazyflies \cite{giernacki_crazyflie_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=2.040277in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Deepracer \cite{balaji_deepracer_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.977207in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Diabolo \cite{directdrivetech_diablo_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.914137in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dingo-O \cite{clearpath_robotics_inc_dingo_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.851066in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duckytown \cite{paull_duckietown_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.787996in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}e-puck \cite{mondada_e-puck_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.724925in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FLA-Quad \cite{mohta_fast_2018}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.661855in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GRASP-Quad \cite{loianno_estimation_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.598785in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hunter SE \cite{agilex_hunter_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.535714in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jackal \cite{clearpath_robotics_inc_jackal_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.472644in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jasmine \cite{kernbach_re-embodiment_2009}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.409574in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jetauto \cite{roboworks_mecabot_pro_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.346503in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Khepera IV \cite{soares_khepera_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.283433in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Limo \cite{agilex_limo_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.220362in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mecabot Pro \cite{roboworks_mecabot_pro_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.157292in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mecabot X \cite{roboworks_mecabot_x_roboworks_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.094222in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Minicars \cite{hyldmar_fleet_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=1.031151in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIT Racecar \cite{karaman_project-based_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.968081in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIT-Quad \cite{antonini_blackbird_2018}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.905011in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mona \cite{arvin_mona_2019}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.841940in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Navigator Q2 \cite{hangfa_navigator_q2_hangfa_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.778870in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ORCA \cite{liniger_optimization-based_2015}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.715799in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pheeno \cite{wilson_pheeno_2016}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.652729in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}R-one \cite{mclurkin_robot_2014}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.589659in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ranger Mini \cite{agilex_ranger_mini_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.526588in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ridgeback \cite{clearpath_robotics_inc_ridgeback_2020}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.463518in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robotino \cite{festo_robotino_festo_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.400448in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ROSbot 2 \cite{husarion_rosbot_husarion_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.337377in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RPG-Quad \cite{faessler_differential_2017}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.274307in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Titan \cite{agilex_titan_agilex_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.211236in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TurtleBot 3 \cite{turtlebot3_turtlebot3_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.148166in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TurtleBot 4 \cite{clearpath_robotics_inc_turtlebot_2022}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.085096in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3 \cite{rdk_x3_rdk_2024}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962698in,y=0.022025in,left,base]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}youBot \cite{bischoff_kuka_2011}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

